Dancing the Quantum Waltz: Compiling Three-Qubit Gates on Four Level Architectures

Superconducting quantum devices are a leading technology for quantum computation, but they suffer from several challenges. Gate errors, coherence errors and a lack of connectivity all contribute to low fidelity results. In particular, connectivity restrictions enforce a gate set that requires three-qubit gates to be decomposed into one- or two-qubit gates. This substantially increases the number of two-qubit gates that need to be executed. However, many quantum devices have access to higher energy levels. We can expand the qubit abstraction of $|0\rangle$ and $|1\rangle$ to a ququart which has access to the $|2\rangle$ and $|3\rangle$ state, but with shorter coherence times. This allows for two qubits to be encoded in one ququart, enabling increased virtual connectivity between physical units from two adjacent qubits to four fully connected qubits. This connectivity scheme allows us to more efficiently execute three-qubit gates natively between two physical devices. We present direct-to-pulse implementations of several three-qubit gates, synthesized via optimal control, for compilation of three-qubit gates onto a superconducting-based architecture with access to four-level devices with the first experimental demonstration of four-level ququart gates designed through optimal control. We demonstrate strategies that temporarily use higher level states to perform Toffoli gates and always use higher level states to improve fidelities for quantum circuits. We find that these methods improve expected fidelities with increases of 2x across circuit sizes using intermediate encoding, and increases of 3x for fully-encoded ququart compilation.

==> figures/toffoli-decomp.qcircuit <==
\Qcircuit	@R=0.4em	@C=0.3em @!R{
& \ustick{(a)} \qw & \ctrl{2} & \qw & &   & & & \ustick{(b)} \qw & \qw      & \qw & \ctrl{1}  & \qw & \qw      & \qw & &   & & & \ustick{(c)} \qw & \qw      & \qw & \ctrl{1}  & \qw  & \qw      & \qw & &   & & & \ustick{(d)} \qw & \qw      & \qw & \ctrl{1}   & \qw & \ctrl{2}         & \qw & \qw      & \qw & \\
& \qw              & \ctrl{1} & \qw & & = & & & \qw              & \gate{H} & \qw & \gate{X}  & \qw & \gate{H} & \qw & & = & & &              \qw & \qw      & \qw & \ctrl{1} & \qw  & \qw      & \qw & & = & & &              \qw & \gate{H} & \qw & \gate{iX}  & \qw & \qw              & \qw & \gate{H} & \qw & \\
& \qw	             & \gate{X} & \qw & &   & & & \qw              & \gate{H} & \qw & \ctrl{-1} & \qw & \gate{H} & \qw & &   & & &              \qw  & \gate{H} & \qw & \ctrl{-1} & \qw  & \gate{H} & \qw & &   & & &              \qw & \gate{H} & \qw & \ctrl{-1}  & \qw & \gate{S^\dagger} & \qw & \gate{H} & \qw &
}
